Selecting Data Augmentation for Simulating Interventions

Machine learning models trained with purely observational data and the principle of empirical risk minimization \citep{vapnik_principles_1992} can fail to generalize to unseen domains. In this paper, we focus on the case where the problem arises through spurious correlation between the observed domains and the actual task labels. We find that many domain generalization methods do not explicitly take this spurious correlation into account. Instead, especially in more application-oriented research areas like medical imaging or robotics, data augmentation techniques that are based on heuristics are used to learn domain invariant features. To bridge the gap between theory and practice, we develop a causal perspective on the problem of domain generalization. We argue that causal concepts can be used to explain the success of data augmentation by describing how they can weaken the spurious correlation between the observed domains and the task labels. We demonstrate that data augmentation can serve as a tool for simulating interventional data. We use these theoretical insights to derive a simple algorithm that is able to select data augmentation techniques that will lead to better domain generalization.

==> tikz_plots/colored_mnist.tex <==
\begin{tikzpicture}
\LARGE
\node [nodeobserved] (d) {$d$};
\node [node, below left = of d](hd) {$h_d$};
\node [nodeobserved, below = of d, yshift=0.55cm](y) {$y$};
\node [node, below right = of d](y_hat) {$\hat{y}$};
\node [node, below = of y_hat](hy) {$h_y$};
\node [nodeobserved, below = of y](x) {$x$};

\draw [arrow] (d) -- (hd);
\draw [arrow] (hd) -- (x);
\draw [arrow] (y_hat) -- (y);
\draw [arrow] (y) -- (hd);
\draw [arrow] (y_hat) -- (hy);
\draw [arrow] (hy) -- (x);
\end{tikzpicture}

==> tikz_plots/colored_mnist_intervention.tex <==
\begin{tikzpicture}
\LARGE
\node [nodeobserved] (d) {$d$};
\node [nodeinterwhite, below left = of d, yshift=0.2cm](hd) {$h_d$};
\node [nodeobserved, below = of d, yshift=0.55cm](y) {$y$};
\node [node, below right = of d](y_hat) {$\hat{y}$};
\node [node, below = of y_hat](hy) {$h_y$};
\node [nodeobserved, below = of y](x) {$x$};

\draw [arrow] (hd) -- (x);
\draw [arrow] (y_hat) -- (y);
\draw [arrow] (y_hat) -- (hy);
\draw [arrow] (hy) -- (x);
\end{tikzpicture}

==> tikz_plots/commutative.tex <==
\begin{tikzpicture}
%   \matrix (m) [matrix of math nodes, row sep=2em, column sep=2em]
%     {h_d,h_y & x\\
%      \widetilde{h_d}, h_y & \vspace{5cm}x_\text{aug}\\};
    
% \draw [arrow] (m-1-1) -- node [above,midway] {$f$} (m-1-2);
% \draw [arrow] (m-2-1) -- node [above,midway] {$f$} (m-2-2);
     
% \matrix (m) [matrix of math nodes, row sep=3em, column sep=3em]
%     { 0 & $A$  \\
%       0 & A' \\ };

\Large
\node[fill=white](h1_h2) {$(h_d, h_y)$};
\node[fill=white, right = of h1_h2, xshift=1.1cm](x) {$x$};
\node[fill=white, below = of h1_h2, yshift=-1cm](h1tilde_h2) {$(\doit(h_d), h_y)$};
\node[fill=white, below = of x, yshift=-1.2cm](x_aug) {$x_\aug$};

\draw [arrow,|->] (h1_h2) -- node [above,midway] {$f_X$} (x);
\draw [arrow,|->] (x) -- node [above,midway,xshift=0.6cm,yshift=-0.45cm] {$\aug$} (x_aug);
\draw [arrow,|->] (h1_h2) -- node [above,midway,xshift=-0.5cm,yshift=-0.25cm] {$\doit$} (h1tilde_h2);
\draw [arrow,|->] (h1tilde_h2) -- node [above,midway,xshift=-0.15cm] {$f_X$} (x_aug);


\end{tikzpicture}
% \tikzset{join/.code=\tikzset{after node path={%
% \ifx\tikzchainprevious\pgfutil@empty\else(\tikzchainprevious)%
% edge[every join]#1(\tikzchaincurrent)\fi}}}
% \makeatother
% %
% \tikzset{>=stealth',every on chain/.append style={join},
%          every join/.style={->}}
% \tikzstyle{labeled}=[execute at begin node=$\scriptstyle,
%   execute at end node=$]

% \begin{tikzpicture}

     
% \draw [arrow] (m-2-2) -- node [above,midway] {$f$} (m-2-3);
% \end{tikzpicture}

==> tikz_plots/confounder_proxies.tex <==
\begin{tikzpicture}
\LARGE
\node [node] (c) {$c$};
\node [nodeobserved, below left = of c, yshift=1cm](d) {$d$};
\node [node, below = of d](h_d) {$h_d$};
\node [nodeobserved, below right = of c, yshift=1cm](y) {$y$};
\node [node, below = of y](h_y) {$h_y$};
\node [nodeobserved, below right = of h_d, yshift=1cm](x) {$x$};

\draw [arrow] (y) -- (h_y);
\draw [arrow] (h_y) -- (x);

\draw [arrow] (d) -- (h_d);
\draw [arrow] (h_d) -- (x);

\draw [arrow] (c) -- (d);
\draw [arrow] (c) -- (y);
\end{tikzpicture}

==> tikz_plots/dag_ccc.tex <==
\begin{tikzpicture}
\LARGE
\node [node] (x) {$x$};
\node [node, right = of x](y) {$y$};
\node [node, right = of y](z) {$z$};
\draw [arrow] (x) -- (y);
\draw [arrow] (y) -- (z);

\node[fill=white,text width=4cm, right = of z](t) {$y:=f_Y(x)$\\ $z:=f_Z(y)$};

\node [node, below = of x](x1) {$x$};
\node [node, right = of x1](y1) {$y$};
\node [node, right = of y1](z1) {$z$};
\draw [arrow] (y1) -- (x1);
\draw [arrow] (y1) -- (z1);

\node[fill=white,text width=4cm, right = of z1] {$x:=f_X(y)$\\ $z:=f_Z(y)$};

\node [node, below = of x1](x2) {$x$};
\node [node, right = of x2](y2) {$y$};
\node [node, right = of y2](z2) {$z$};
\draw [arrow] (x2) -- (y2);
\draw [arrow] (z2) -- (y2);

\node[fill=white,text width=4cm, right = of z2] {$y:=f_Y(x,z)$};

\node [node, below = of x2] (x3) {$x$};
\node [nodeinterwhite, right = of x3](y3) {$y=y_0$};
\node [node, right = of y3](z3) {$z$};
\draw [arrow] (y3) -- (z3);

\node[fill=white,text width=4cm, right = of z3]() {$y:=y_0$\\ $z:=f_Z(y)$};

\node[fill=white,text width=4cm, above = of t] {SCM};
\node[fill=white,text width=1.6cm, above = of x, yshift=-0.2cm] {DAG};

\end{tikzpicture}

==> tikz_plots/data_augmentation.tex <==
\begin{tikzpicture}
\LARGE
\node [node] (c) {$c$};
\node [nodeobserved, below left = of c, yshift=1cm](d) {$d$};
\node [node, below = of d](h_d) {$h_d$};
\node [nodeobserved, below right = of c, yshift=1cm](y) {$y$};
\node [node, below = of y](h_y) {$h_y$};
\node [nodeobserved, below right = of h_d, yshift=1cm](x) {$x$};
\node [nodeobserved, below = of x](x_aug) {$x_\text{aug}$};

\draw [arrow] (y) -- (h_y);
\draw [arrow] (h_y) -- (x);

\draw [arrow] (d) -- (h_d);
\draw [arrow] (h_d) -- (x);

\draw [arrow] (c) -- (d);
\draw [arrow] (c) -- (y);
\draw [arrow] (x) -- (x_aug);
\end{tikzpicture}

==> tikz_plots/experiment_dag.tex <==
\begin{tikzpicture}
\LARGE
\node [node] (c) {$c$};
\node [nodeobserved, below left = of c](d) {$d$};
\node [nodeobserved, below right = of c](y) {$y$};

\node [nodeobserved, below = of d](h1) {$h_d$};
\node [nodeobserved, below = of y](h2) {$h_y$};

\draw [arrow] (y) -- (h2);
\draw [arrow] (d) -- (h1);
\draw [arrow] (c) -- (d);
\draw [arrow] (c) -- (y);
\end{tikzpicture}

==> tikz_plots/intervention_on_d.tex <==
\begin{tikzpicture}
\LARGE
\node [node] (c) {$c$};
\node [nodeinter, below left = of c, yshift=1.1cm](d) {$d$};
\node [node, below = of d](h_d) {$h_d$};
\node [nodeobserved, below right = of c, yshift=1cm](y) {$y$};
\node [node, below = of y](h_y) {$h_y$};
\node [nodeobserved, below right = of h_d, yshift=1cm](x) {$x$};

\draw [arrow] (y) -- (h_y);
\draw [arrow] (h_y) -- (x);

\draw [arrow] (d) -- (h_d);
\draw [arrow] (h_d) -- (x);

\draw [arrow] (c) -- (y);
\end{tikzpicture}

==> tikz_plots/intervention_on_hd.tex <==
\begin{tikzpicture}
\LARGE
\node [node] (c) {$c$};
\node [nodeobserved, below left = of c, yshift=1.1cm](d) {$d$};
\node [nodeinterwhite, below = of d](h_d) {$h_d$};
\node [nodeobserved, below right = of c, yshift=1cm](y) {$y$};
\node [node, below = of y](h_y) {$h_y$};
\node [nodeobserved, below right = of h_d, yshift=1cm](x) {$x$};

\draw [arrow] (y) -- (h_y);
\draw [arrow] (h_y) -- (x);

\draw [arrow] (h_d) -- (x);

\draw [arrow] (c) -- (y);
\draw [arrow] (c) -- (d);
\end{tikzpicture}
